Trustworthy synthetic visual media: Evidence across the media lifecycle

Images and videos have long helped people understand what happened and how a work came into being. Generative systems complicate that role. Realistic media can now be produced and revised without leaving a stable history, so appearance no longer reveals whether a scene was captured, synthesized, or altered along the way. Trust must instead come from evidence that explains the path an asset has taken and the circumstances in which it was used. Some of this evidence can be recovered from the media, while some must be recorded during production and preserved as the asset circulates. This review brings those approaches together and asks when their claims remain meaningful after ordinary processing or deliberate manipulation. We argue that trustworthy media do not depend on one universal marker of authenticity. The evidence must suit the question at hand, reach the person making the judgment, and remain open to correction when better information emerges. The larger goal is to keep the history of media intelligible even as the media itself continues to change.

==> figures/fig3_tikz.tex <==
\begingroup
\definecolor{detect}{HTML}{2F7FB8}
\definecolor{detectfill}{HTML}{EDF6FC}
\definecolor{prov}{HTML}{20985F}
\definecolor{provfill}{HTML}{EAF8F0}
\definecolor{rights}{HTML}{D84F49}
\definecolor{rightsfill}{HTML}{FDECEB}
\definecolor{ops}{HTML}{925CC6}
\definecolor{opsfill}{HTML}{F5ECFB}
\definecolor{textblack}{HTML}{101820}
\definecolor{linegray}{HTML}{4A525A}

\nocite{marra2019gans,yu2019attributing,chai2020what,wang2020cnn,gragnaniello2021gan,bammey2024synthbuster,tan2024rethinking,bird2024cifake,frank2020leveraging,durall2020watch,qian2020thinking,liu2021spatialphase,mandelli2022detecting,corvi2023detection,wang2023dire,cazenavette2024fakeinversion,ricker2024aeroblade,luo2024lare,chen2024drct,chu2025fire,lin2025revisiting,li2025realworldaigid,genimagepp2025latent,ojha2023towards,sha2023de,zhu2023genimage,yan2025sanity,ha2024organic,busterx2025MultimLargeLangua,aigenbench2025ongoing,afchar2018mesonet,sabir2019recurrent,rossler2019faceforensics,nguyen2019capsule,li2020celebdf,dolhansky2020dfdc,jiang2020deeperforensics,li2018ictu,li2020facexray,celeb2025DfLargeScale,haliassos2021lipforensics,zhao2021multattentional,ma2024decof,chen2024demamba,li2025aegis,aigvdbench2025,wang2023altfreezing,xu2023tall,genvidbench2025,vidguard2025,zhu2018hidden,weng2019rivagan,tancik2020stegastamp,xu2025invismark,watermark2024AnythiLocaliMessag,bui2023rosteals,bui2023trustmark,jia2021mbrs,fernandez2023stable,wen2023treering,gan2025genptw,yang2025stableguard,goren2025noiseprints,zhao2023watermark,pan2025markdiffusion,yang2024gaussianshading,google2023synthid,fei2025distributor,gowal2025synthidimage,wouaf2024WeightModulaUser,c2pa2025spec,c2pa2025explainer,contentcredentials2025guidance,cai2024contentauthenticity,longpre2023dataprovenance,golaszewski2026provenance,eu2024aiact,whitehouse2023commitments,gebru2021datasheets,balan2023ekila,jewitt2026permissivewashing,usco2025part2,dziedzic2022datasetinference,bouaziz2025datataggants,wang2025datasetwatermarking,xie2025dovcontrastive,xie2025dovmasked,somepalli2023diffusion,carlini2023extracting,webster2023reproducible,somepalli2023understanding,ding2024implosion,shan2020fawkes,lowkey2021LeveraAdversAttack,huang2021unlearnable,shan2023glaze,shan2024nightshade,mist2023TowardImprovAdvers,huang2024disentangled,salman2023photoguard,vanle2023antidreambooth,hawkins2025deepfakesondemand,usco2025part3,robustness2024WatermTextImage,zhao2024removable,black2025BoxForgerAttack}

\newcommand{\figarial}{\sffamily}
\newcommand{\workcite}[2]{\textbf{#1}\cite{#2}}
\newcommand{\worksep}{;\ }
\newcommand{\workboxtext}[1]{#1}

\resizebox{0.97\textwidth}{!}{%
\begin{tikzpicture}[
  x=1mm,
  y=1.47mm,
  every node/.style={font=\figarial, text=textblack},
  conn/.style={draw=linegray, line width=0.24mm},
  arrow/.style={conn, -{Latex[length=1.5mm,width=1.1mm]}},
  main/.style={rounded corners=2.4mm, line width=0.36mm, align=center, minimum width=34mm, minimum height=8mm, font=\figarial\bfseries\scriptsize, inner sep=1.2mm},
  sub/.style={rounded corners=1.9mm, line width=0.28mm, align=center, text width=34mm, minimum width=36mm, minimum height=7mm, font=\figarial\bfseries\tiny, inner sep=1.0mm},
  leaf/.style={rounded corners=1.8mm, line width=0.28mm, align=center, text width=36mm, minimum width=39mm, minimum height=7mm, font=\figarial\bfseries\tiny, inner sep=1.0mm},
  work/.style={rounded corners=1.5mm, draw=black!65, fill=white, line width=0.22mm, align=center, text width=110mm, font=\figarial\tiny, inner xsep=0.25mm, inner ysep=0.40mm}
]

% --- Detect suspicious content ------------------------------------------------
\node[main, draw=detect, fill=detectfill] (mD) at (22,-27) {Detect suspicious content};
\node[sub, draw=detect, fill=white] (sD1) at (72,-4.5) {Image-level\\forensic cues};
\node[sub, draw=detect, fill=white] (sD2) at (72,-22.5) {Diffusion and\\foundation detectors};
\node[sub, draw=detect, fill=white] (sD3) at (72,-40.5) {Video and\\multimodal forensics};
\node[sub, draw=detect, fill=white] (sD4) at (72,-54) {Real-world limits};

\node[leaf, draw=detect, fill=detectfill] (lD1) at (123,0) {GAN and CNN artifacts};
\node[work] (wD1) at (203,0) {\workboxtext{\workcite{Do GANs Leave Artificial Fingerprints?}{marra2019gans}\worksep \workcite{GAN Fingerprints}{yu2019attributing}\worksep \workcite{What Makes Fake Images Detectable?}{chai2020what}\\
\workcite{CNN-Generated Images}{wang2020cnn}\worksep \workcite{GAN Image Detection}{gragnaniello2021gan}\worksep \workcite{Synthbuster}{bammey2024synthbuster}\\
\workcite{Rethinking Up-Sampling}{tan2024rethinking}\worksep \workcite{CIFAKE}{bird2024cifake}}};

\node[leaf, draw=detect, fill=detectfill] (lD2) at (123,-9) {Frequency and texture cues};
\node[work] (wD2) at (203,-9) {\workboxtext{\workcite{Frequency Analysis}{frank2020leveraging}\worksep \workcite{Watch Your Up-Convolution}{durall2020watch}\worksep \workcite{Thinking in Frequency}{qian2020thinking}\\
\workcite{Spatial-Phase Shallow Learning}{liu2021spatialphase}\worksep \workcite{Ensemble GAN Detection}{mandelli2022detecting}\worksep \workcite{Diffusion Image Detection}{corvi2023detection}}};

\node[leaf, draw=detect, fill=detectfill] (lD3) at (123,-18) {Diffusion reconstruction};
\node[work] (wD3) at (203,-18) {\workboxtext{\workcite{DIRE}{wang2023dire}\worksep \workcite{FakeInversion}{cazenavette2024fakeinversion}\worksep \workcite{AEROBLADE}{ricker2024aeroblade}\\
\workcite{LaRE2}{luo2024lare}\worksep \workcite{DRCT}{chen2024drct}\worksep \workcite{FIRE}{chu2025fire}\\
\workcite{Revisiting DIRE}{lin2025revisiting}\worksep \workcite{Real-World AIGID}{li2025realworldaigid}\worksep \workcite{Breaking Latent Prior Bias}{genimagepp2025latent}}};

\node[leaf, draw=detect, fill=detectfill] (lD4) at (123,-27) {Vision-language and hybrid detectors};
\node[work] (wD4) at (203,-27) {\workboxtext{\workcite{Universal Fake Detector}{ojha2023towards}\worksep \workcite{DE-FAKE}{sha2023de}\worksep \workcite{GenImage}{zhu2023genimage}\\
\workcite{AIDE}{yan2025sanity}\worksep \workcite{Organic or Diffused}{ha2024organic}\\
\workcite{BusterX}{busterx2025MultimLargeLangua}\worksep \workcite{AI-GenBench}{aigenbench2025ongoing}\worksep \workcite{Breaking Latent Prior Bias}{genimagepp2025latent}}};

\node[leaf, draw=detect, fill=detectfill] (lD5) at (123,-36) {Face manipulation benchmarks};
\node[work] (wD5) at (203,-36) {\workboxtext{\workcite{MesoNet}{afchar2018mesonet}\worksep \workcite{Recurrent Face Forgery Detection}{sabir2019recurrent}\worksep \workcite{FaceForensics++}{rossler2019faceforensics}\\
\workcite{Capsule-Forensics}{nguyen2019capsule}\worksep \workcite{Celeb-DF}{li2020celebdf}\worksep \workcite{DFDC Dataset}{dolhansky2020dfdc}\worksep \workcite{DeeperForensics}{jiang2020deeperforensics}\\
\workcite{In Ictu Oculi}{li2018ictu}\worksep \workcite{Face X-Ray}{li2020facexray}\worksep \workcite{Celeb-DF++}{celeb2025DfLargeScale}}};

\node[leaf, draw=detect, fill=detectfill] (lD6) at (123,-45) {Generated-video consistency};
\node[work] (wD6) at (203,-45) {\workboxtext{\workcite{LipForensics}{haliassos2021lipforensics}\worksep \workcite{Multi-Attentional Detection}{zhao2021multattentional}\worksep \workcite{DeCoF}{ma2024decof}\\
\workcite{DeMamba}{chen2024demamba}\worksep \workcite{AEGIS}{li2025aegis}\worksep \workcite{AIGVDBench}{aigvdbench2025}\\
\workcite{AltFreezing}{wang2023altfreezing}\worksep \workcite{TALL}{xu2023tall}\worksep \workcite{GenVidBench}{genvidbench2025}\worksep \workcite{BusterX}{busterx2025MultimLargeLangua}\worksep \workcite{VidGuard-R1}{vidguard2025}}};

\node[leaf, draw=detect, fill=detectfill] (lD7) at (123,-54) {Generalization and attacks};
\node[work] (wD7) at (203,-54) {\workboxtext{\workcite{GenImage}{zhu2023genimage}\worksep \workcite{Synthbuster}{bammey2024synthbuster}\worksep \workcite{Universal Fake Detector}{ojha2023towards}\\
\workcite{AIDE}{yan2025sanity}\worksep \workcite{AEROBLADE}{ricker2024aeroblade}\worksep \workcite{BusterX}{busterx2025MultimLargeLangua}\\
\workcite{Real-World AIGID}{li2025realworldaigid}\worksep \workcite{AI-GenBench}{aigenbench2025ongoing}}};

% --- Trace origin and edits ---------------------------------------------------
\node[main, draw=prov, fill=provfill] (mP) at (22,-95.5) {Trace origin and edits};
\node[sub, draw=prov, fill=white] (sP1) at (72,-73) {Post-hoc media\\watermarking};
\node[sub, draw=prov, fill=white] (sP2) at (72,-86.5) {Generation-time\\watermarking};
\node[sub, draw=prov, fill=white] (sP3) at (72,-100) {Model, service, and\\user attribution};
\node[sub, draw=prov, fill=white] (sP4) at (72,-113.5) {Signed provenance\\records};

\node[leaf, draw=prov, fill=provfill] (lP1) at (123,-73) {Robust image and video marks};
\node[work] (wP1) at (203,-73) {\workboxtext{\workcite{HiDDeN}{zhu2018hidden}\worksep \workcite{RivaGAN}{weng2019rivagan}\worksep \workcite{StegaStamp}{tancik2020stegastamp}\\
\workcite{InvisMark}{xu2025invismark}\worksep \workcite{Watermark Anything}{watermark2024AnythiLocaliMessag}\worksep \workcite{RoSteALS}{bui2023rosteals}\\
\workcite{TrustMark}{bui2023trustmark}\worksep \workcite{MBRS}{jia2021mbrs}}};

\node[leaf, draw=prov, fill=provfill] (lP2) at (123,-82) {Diffusion and latent marks};
\node[work] (wP2) at (203,-82) {\workboxtext{\workcite{Stable Signature}{fernandez2023stable}\worksep \workcite{Tree-Ring Watermarks}{wen2023treering}\worksep \workcite{GenPTW}{gan2025genptw}\\
\workcite{StableGuard}{yang2025stableguard}\worksep \workcite{NoisePrints}{goren2025noiseprints}\worksep \workcite{Watermarking Diffusion Model}{zhao2023watermark}\\
\workcite{MarkDiffusion}{pan2025markdiffusion}\worksep \workcite{Gaussian Shading}{yang2024gaussianshading}}};

\node[leaf, draw=prov, fill=provfill] (lP3) at (123,-91) {Localized and in-generation marks};
\node[work] (wP3) at (203,-91) {\workboxtext{\workcite{Watermark Anything}{watermark2024AnythiLocaliMessag}\worksep \workcite{GenPTW}{gan2025genptw}\worksep \workcite{StableGuard}{yang2025stableguard}\\
\workcite{InvisMark}{xu2025invismark}\worksep \workcite{Synthbuster}{bammey2024synthbuster}\worksep \workcite{MarkDiffusion}{pan2025markdiffusion}\\
\workcite{SynthID}{google2023synthid}}};

\node[leaf, draw=prov, fill=provfill] (lP4) at (123,-100) {Model and user attribution};
\node[work] (wP4) at (203,-100) {\workboxtext{\workcite{GAN Fingerprints}{yu2019attributing}\worksep \workcite{DE-FAKE}{sha2023de}\worksep \workcite{Distributor-Centric Watermarking}{fei2025distributor}\\
\workcite{NoisePrints}{goren2025noiseprints}\worksep \workcite{SynthID-Image}{gowal2025synthidimage}\\
\workcite{WOUAF}{wouaf2024WeightModulaUser}}};

\node[leaf, draw=prov, fill=provfill] (lP5) at (123,-109) {Signed provenance manifests};
\node[work] (wP5) at (203,-109) {\workboxtext{\workcite{C2PA Technical Specification}{c2pa2025spec}\worksep \workcite{C2PA Explainer}{c2pa2025explainer}\worksep \workcite{Content Credentials Guidance}{contentcredentials2025guidance}\\
\workcite{CAI Resources}{cai2024contentauthenticity}\\
\workcite{SynthID}{google2023synthid}}};

\node[leaf, draw=prov, fill=provfill] (lP6) at (123,-118) {Interoperable provenance};
\node[work] (wP6) at (203,-118) {\workboxtext{\workcite{C2PA Technical Specification}{c2pa2025spec}\worksep \workcite{Content Credentials Guidance}{contentcredentials2025guidance}\worksep \workcite{Data Provenance Initiative}{longpre2023dataprovenance}\\
\workcite{Verifying Provenance of Digital Media}{golaszewski2026provenance}\worksep \workcite{EU AI Act}{eu2024aiact}\\
\workcite{Voluntary AI Commitments}{whitehouse2023commitments}}};

% --- Protect rights, identity, and accountability -----------------------------
\node[main, draw=rights, fill=rightsfill] (mR) at (22,-159.5) {Protect rights, identity,\\and accountability};
\node[sub, draw=rights, fill=white] (sR1) at (72,-141.5) {Data consent and\\participation};
\node[sub, draw=rights, fill=white] (sR2) at (72,-155) {Privacy and\\extraction risk};
\node[sub, draw=rights, fill=white] (sR3) at (72,-168.5) {Creator credit and\\livelihood};
\node[sub, draw=rights, fill=white] (sR4) at (72,-182) {Likeness, ownership,\\and accountability};

\node[leaf, draw=rights, fill=rightsfill] (lR1) at (123,-137) {Consent, opt-out, and lineage};
\node[work] (wR1) at (203,-137) {\workboxtext{\workcite{Datasheets for Datasets}{gebru2021datasheets}\worksep \workcite{EKILA}{balan2023ekila}\worksep \workcite{Data Provenance Initiative}{longpre2023dataprovenance}\\
\workcite{Permissive-Washing Audit}{jewitt2026permissivewashing}\\
\workcite{USCO Copyrightability}{usco2025part2}}};

\node[leaf, draw=rights, fill=rightsfill] (lR2) at (123,-146) {Dataset and model-use checks};
\node[work] (wR2) at (203,-146) {\workboxtext{\workcite{Dataset Inference}{dziedzic2022datasetinference}\\
\workcite{Data Taggants}{bouaziz2025datataggants}\worksep \workcite{Dataset Watermarking}{wang2025datasetwatermarking}\\
\workcite{DOV-Contrastive}{xie2025dovcontrastive}\worksep \workcite{DOV-Masked}{xie2025dovmasked}}};

\node[leaf, draw=rights, fill=rightsfill] (lR3) at (123,-155) {Memorization and copying};
\node[work] (wR3) at (203,-155) {\workboxtext{\workcite{Diffusion Art or Digital Forgery?}{somepalli2023diffusion}\worksep \workcite{Extracting Training Data}{carlini2023extracting}\worksep \workcite{Reproducible Extraction}{webster2023reproducible}\\
\workcite{Dataset Watermarking}{wang2025datasetwatermarking}\worksep \workcite{Mitigating Copying}{somepalli2023understanding}\worksep \workcite{Organic or Diffused}{ha2024organic}\\
\workcite{Understanding Implosion}{ding2024implosion}}};

\node[leaf, draw=rights, fill=rightsfill] (lR4) at (123,-164) {Style protection and attribution};
\node[work] (wR4) at (203,-164) {\workboxtext{\workcite{Fawkes}{shan2020fawkes}\worksep \workcite{LowKey}{lowkey2021LeveraAdversAttack}\worksep \workcite{Unlearnable Examples}{huang2021unlearnable}\\
\workcite{Glaze}{shan2023glaze}\worksep \workcite{Nightshade}{shan2024nightshade}\\
\workcite{Mist}{mist2023TowardImprovAdvers}\worksep \workcite{Disentangled Style Domain}{huang2024disentangled}}};

\node[leaf, draw=rights, fill=rightsfill] (lR5) at (123,-173) {Personal identity safeguards};
\node[work] (wR5) at (203,-173) {\workboxtext{\workcite{PhotoGuard}{salman2023photoguard}\worksep \workcite{Anti-DreamBooth}{vanle2023antidreambooth}\worksep \workcite{Fawkes}{shan2020fawkes}\\
\workcite{Deepfakes on Demand}{hawkins2025deepfakesondemand}\worksep \workcite{LowKey}{lowkey2021LeveraAdversAttack}}};

\node[leaf, draw=rights, fill=rightsfill] (lR6) at (123,-182) {Model, output, and platform action};
\node[work] (wR6) at (203,-182) {\workboxtext{\workcite{Distributor-Centric Watermarking}{fei2025distributor}\worksep \workcite{C2PA Technical Specification}{c2pa2025spec}\worksep \workcite{Content Credentials Guidance}{contentcredentials2025guidance}\\
\workcite{Copyright and AI Reports}{usco2025part3}\worksep \workcite{Verifying Provenance}{golaszewski2026provenance}\\
\workcite{EU AI Act}{eu2024aiact}\worksep \workcite{USCO Copyrightability}{usco2025part2}}};

% --- Operationalize trust signals --------------------------------------------
\node[main, draw=ops, fill=opsfill] (mO) at (22,-220) {Operationalize trust signals};
\node[sub, draw=ops, fill=white] (sO1) at (72,-202) {Robustness under\\transformation};
\node[sub, draw=ops, fill=white] (sO2) at (72,-211) {Security against\\adaptive attacks};
\node[sub, draw=ops, fill=white] (sO3) at (72,-220) {Benchmark and\\deployment evaluation};
\node[sub, draw=ops, fill=white] (sO4) at (72,-233.5) {Standards, disclosure,\\and disputes};

\node[leaf, draw=ops, fill=opsfill] (lO1) at (123,-202) {Watermark and provenance durability};
\node[work] (wO1) at (203,-202) {\workboxtext{\workcite{Tree-Ring Watermarks}{wen2023treering}\worksep \workcite{Stable Signature}{fernandez2023stable}\worksep \workcite{StableGuard}{yang2025stableguard}\\
\workcite{NoisePrints}{goren2025noiseprints}\worksep \workcite{Verifying Provenance}{golaszewski2026provenance}\worksep \workcite{Robustness of Watermarking}{robustness2024WatermTextImage}\\
\workcite{MarkDiffusion}{pan2025markdiffusion}\worksep \workcite{MBRS}{jia2021mbrs}\worksep \workcite{Provably Removable Watermarks}{zhao2024removable}}};

\node[leaf, draw=ops, fill=opsfill] (lO2) at (123,-211) {Removal and forgery attacks};
\node[work] (wO2) at (203,-211) {\workboxtext{\workcite{Watermark Anything}{watermark2024AnythiLocaliMessag}\worksep \workcite{GenPTW}{gan2025genptw}\worksep \workcite{StableGuard}{yang2025stableguard}\\
\workcite{C2PA Technical Specification}{c2pa2025spec}\worksep \workcite{Content Credentials Guidance}{contentcredentials2025guidance}\worksep \workcite{Black-Box Forgery Attacks}{black2025BoxForgerAttack}\\
\workcite{Provably Removable Watermarks}{zhao2024removable}}};

\node[leaf, draw=ops, fill=opsfill] (lO3) at (123,-220) {Detection and rights-tool benchmarks};
\node[work] (wO3) at (203,-220) {\workboxtext{\workcite{FaceForensics++}{rossler2019faceforensics}\worksep \workcite{GenImage}{zhu2023genimage}\worksep \workcite{Synthbuster}{bammey2024synthbuster}\worksep \workcite{AIGVDBench}{aigvdbench2025}\\
\workcite{Data Taggants}{bouaziz2025datataggants}\worksep \workcite{Dataset Watermarking}{wang2025datasetwatermarking}\\
\workcite{Real-World AIGID}{li2025realworldaigid}\worksep \workcite{AI-GenBench}{aigenbench2025ongoing}\worksep \workcite{BusterX}{busterx2025MultimLargeLangua}}};

\node[leaf, draw=ops, fill=opsfill] (lO4) at (123,-229) {Disclosure and standards};
\node[work] (wO4) at (203,-229) {\workboxtext{\workcite{C2PA Explainer}{c2pa2025explainer}\worksep \workcite{Content Credentials Guidance}{contentcredentials2025guidance}\worksep \workcite{CAI Resources}{cai2024contentauthenticity}\\
\workcite{EKILA}{balan2023ekila}\worksep \workcite{Data Provenance Initiative}{longpre2023dataprovenance}\\
\workcite{EU AI Act}{eu2024aiact}\worksep \workcite{Voluntary AI Commitments}{whitehouse2023commitments}}};

\node[leaf, draw=ops, fill=opsfill] (lO5) at (123,-238) {Appeals, disputes, and open agenda};
\node[work] (wO5) at (203,-238) {\workboxtext{\workcite{Copyright and AI Reports}{usco2025part3}\worksep \workcite{Permissive-Washing Audit}{jewitt2026permissivewashing}\worksep \workcite{Deepfakes on Demand}{hawkins2025deepfakesondemand}\\
\workcite{Verifying Provenance}{golaszewski2026provenance}\worksep \workcite{C2PA Technical Specification}{c2pa2025spec}\worksep \workcite{EU AI Act}{eu2024aiact}}};

% Connectors: leaves to work boxes.
\foreach \l/\w in {lD1/wD1,lD2/wD2,lD3/wD3,lD4/wD4,lD5/wD5,lD6/wD6,lD7/wD7,lP1/wP1,lP2/wP2,lP3/wP3,lP4/wP4,lP5/wP5,lP6/wP6,lR1/wR1,lR2/wR2,lR3/wR3,lR4/wR4,lR5/wR5,lR6/wR6,lO1/wO1,lO2/wO2,lO3/wO3,lO4/wO4,lO5/wO5}
  \draw[arrow] (\l.east) -- (\w.west);

% Connectors: subtopics to leaves.
\foreach \s/\l in {sD1/lD1,sD1/lD2,sD2/lD3,sD2/lD4,sD3/lD5,sD3/lD6,sD4/lD7,sP1/lP1,sP2/lP2,sP2/lP3,sP3/lP4,sP4/lP5,sP4/lP6,sR1/lR1,sR1/lR2,sR2/lR3,sR3/lR4,sR4/lR5,sR4/lR6,sO1/lO1,sO2/lO2,sO3/lO3,sO4/lO4,sO4/lO5}
  \draw[arrow] (\s.east) -- ++(5,0) |- (\l.west);

% Connectors: main nodes to subtopics.
\foreach \m/\s in {mD/sD1,mD/sD2,mD/sD3,mD/sD4,mP/sP1,mP/sP2,mP/sP3,mP/sP4,mR/sR1,mR/sR2,mR/sR3,mR/sR4,mO/sO1,mO/sO2,mO/sO3,mO/sO4}
  \draw[arrow] (\m.east) -- ++(8,0) |- (\s.west);

% Root node and vertical trunk.
\node[rounded corners=2.2mm, draw=linegray, fill=white, line width=0.26mm, rotate=90, align=center, font=\figarial\bfseries\tiny, minimum width=38mm, minimum height=7mm] (root) at (-13,-123) {Trustworthy synthetic media};
\draw[conn] (-5,-27) -- (-5,-220);
\draw[conn] (-9,-123) -- (-5,-123);
\draw[arrow] (-5,-27) -- (mD.west);
\draw[arrow] (-5,-95.5) -- (mP.west);
\draw[arrow] (-5,-159.5) -- (mR.west);
\draw[arrow] (-5,-220) -- (mO.west);

\end{tikzpicture}%
}
\endgroup

